PreFT: Prefill-only finetuning for efficient inference

Large language models can now be personalised efficiently at scale using parameter efficient finetuning methods (PEFTs), but serving user-specific PEFTs harms throughput, even with specialised kernels and memory management techniques. This is because, theoretically and empirically, a mismatch exists between prefill (processing a large number of tokens at once) and decode (generating a single token autoregressively): the latter has far lower throughput when serving multiple adapters. Rather than optimising performance relative to parameter count, for efficient multi-adapter serving, we instead ought to optimise performance relative to serving throughput. We therefore propose PreFT (Prefill-only Finetuning), wherein we only apply the adapter to prefill tokens and discard it afterwards. PreFT significantly increases throughput with minimal effect on performance. We develop and release an efficient implementation of two prefill-only PEFTs, LoRA and ReFT, on the vLLM inference engine. We first show that serving multi-user PreFTs is more efficient than traditional PEFTs ($1.9\times$ the throughput when serving $512$ adapters on Llama 3.1 70B). Then, we compare the performance of prefill-only vs. all-token adapters on a variety of supervised finetuning and reinforcement learning tasks with LMs at varying scales. On SFT, we observe that the evaluation loss of PreFTs is higher than PEFTs, but can be compensated by increasing rank with nearly no reduction in throughput. On RL, we consistently find that PreFTs approach parity with standard PEFTs. Together, this work validates prefill-only adaptation of LLMs as a more favourable accuracy-throughput tradeoff than existing PEFTs for personalised serving.

==> (inline-0) <==
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA & 1 & \cellcolor[HTML]{8BCF89}$0.822$ & \cellcolor[HTML]{6BC072}$0.811$ & \cellcolor[HTML]{66BD6F}$0.810$ & \cellcolor[HTML]{56B567}$\underline{0.805}$ & \cellcolor[HTML]{72C375}$0.813$ & \cellcolor[HTML]{BBE4B4}$0.839$ \\
 & 2 & \cellcolor[HTML]{86CC85}$0.820$ & \cellcolor[HTML]{5BB86A}$0.807$ & \cellcolor[HTML]{50B264}$0.803$ & \cellcolor[HTML]{43AC5E}$\underline{0.800}$ & \cellcolor[HTML]{76C578}$0.815$ & \cellcolor[HTML]{F0F9ED}$6.743$ \\
 & 4 & \cellcolor[HTML]{83CB82}$0.819$ & \cellcolor[HTML]{53B466}$0.804$ & \cellcolor[HTML]{3DA65A}$0.797$ & \cellcolor[HTML]{3DA65A}$\underline{0.797}$ & \cellcolor[HTML]{9CD797}$0.828$ & \cellcolor[HTML]{F0F9ED}$7.464$ \\
 & 8 & \cellcolor[HTML]{81CA81}$0.819$ & \cellcolor[HTML]{4DB163}$0.803$ & \cellcolor[HTML]{349D53}$\underline{0.792}$ & \cellcolor[HTML]{39A257}$0.795$ & --- & --- \\
 & 16 & \cellcolor[HTML]{81CA81}$0.818$ & \cellcolor[HTML]{4AAF61}$0.802$ & \cellcolor[HTML]{2F974E}$\underline{0.790}$ & \cellcolor[HTML]{40AA5D}$0.799$ & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{B6E2AF}$0.838$ & \cellcolor[HTML]{9CD797}$0.827$ & \cellcolor[HTML]{90D18D}$\underline{0.823}$ & \cellcolor[HTML]{99D595}$0.827$ & \cellcolor[HTML]{F0F9ED}$2.997$ & --- \\
 & 4 & --- & --- & \cellcolor[HTML]{81CA81}$\underline{0.819}$ & \cellcolor[HTML]{83CB82}$0.819$ & --- & --- \\
 & 16 & --- & --- & \cellcolor[HTML]{7DC87E}$0.817$ & \cellcolor[HTML]{79C67A}$\underline{0.816}$ & --- & --- \\
 & 64 & --- & --- & \cellcolor[HTML]{7DC87E}$0.817$ & \cellcolor[HTML]{76C578}$\underline{0.815}$ & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{F0F9ED}$0.890$ & \cellcolor[HTML]{EBF7E7}$0.864$ & \cellcolor[HTML]{CAEAC3}$0.846$ & \cellcolor[HTML]{AEDEA7}$0.834$ & \cellcolor[HTML]{A4DA9E}$\underline{0.831}$ & \cellcolor[HTML]{B4E1AD}$0.837$ \\
 & 2 & \cellcolor[HTML]{F0F9ED}$0.885$ & \cellcolor[HTML]{E5F5E1}$0.860$ & \cellcolor[HTML]{C1E6BA}$0.842$ & \cellcolor[HTML]{A0D99B}$0.829$ & \cellcolor[HTML]{92D28F}$\underline{0.824}$ & \cellcolor[HTML]{A9DCA3}$0.832$ \\
 & 4 & \cellcolor[HTML]{F0F9ED}$0.880$ & \cellcolor[HTML]{DDF2D8}$0.855$ & \cellcolor[HTML]{B5E1AE}$0.837$ & \cellcolor[HTML]{8ED08B}$0.823$ & \cellcolor[HTML]{7FC97F}$\underline{0.818}$ & \cellcolor[HTML]{9ED798}$0.828$ \\
 & 8 & \cellcolor[HTML]{F0F9ED}$0.875$ & \cellcolor[HTML]{D6EFD0}$0.852$ & \cellcolor[HTML]{AADDA4}$0.833$ & \cellcolor[HTML]{7FC97F}$0.818$ & \cellcolor[HTML]{70C274}$\underline{0.813}$ & \cellcolor[HTML]{95D391}$0.825$ \\
 & 16 & \cellcolor[HTML]{F0F9ED}$0.871$ & \cellcolor[HTML]{CEECC8}$0.848$ & \cellcolor[HTML]{A2D99C}$0.829$ & \cellcolor[HTML]{72C375}$0.813$ & \cellcolor[HTML]{62BB6D}$\underline{0.809}$ & \cellcolor[HTML]{91D28E}$0.824$ \\
 & 32 & \cellcolor[HTML]{EEF8EA}$0.867$ & \cellcolor[HTML]{C8E9C1}$0.845$ & \cellcolor[HTML]{95D391}$0.825$ & \cellcolor[HTML]{63BC6E}$0.809$ & \cellcolor[HTML]{58B668}$\underline{0.806}$ & \cellcolor[HTML]{F0F9ED}$7.502$ \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{55B567}$\underline{0.805}$ & --- \\
 & 128 & --- & --- & --- & --- & \cellcolor[HTML]{50B264}$\underline{0.803}$ & --- \\
 & 256 & --- & --- & --- & \cellcolor[HTML]{42AB5D}$\underline{0.799}$ & \cellcolor[HTML]{66BD6F}$0.810$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$0.901$ & \cellcolor[HTML]{F0F9ED}$0.875$ & \cellcolor[HTML]{DFF3DA}$0.856$ & \cellcolor[HTML]{C9EAC2}$0.845$ & \cellcolor[HTML]{B5E1AE}$\underline{0.837}$ & \cellcolor[HTML]{BCE4B5}$0.840$ \\
 & 2 & \cellcolor[HTML]{F0F9ED}$0.896$ & \cellcolor[HTML]{F0F9ED}$0.869$ & \cellcolor[HTML]{D8F0D2}$0.853$ & \cellcolor[HTML]{C0E6B9}$0.841$ & \cellcolor[HTML]{AADDA4}$\underline{0.833}$ & \cellcolor[HTML]{B2E0AC}$0.836$ \\
 & 4 & \cellcolor[HTML]{F0F9ED}$0.891$ & \cellcolor[HTML]{EEF8EA}$0.867$ & \cellcolor[HTML]{D2EDCC}$0.850$ & \cellcolor[HTML]{B4E1AD}$0.837$ & \cellcolor[HTML]{A0D99B}$\underline{0.829}$ & \cellcolor[HTML]{A8DCA2}$0.832$ \\
 & 8 & \cellcolor[HTML]{F0F9ED}$0.887$ & \cellcolor[HTML]{EBF7E7}$0.864$ & \cellcolor[HTML]{CFECC9}$0.848$ & \cellcolor[HTML]{AEDEA7}$0.834$ & \cellcolor[HTML]{99D595}$\underline{0.827}$ & \cellcolor[HTML]{A8DCA2}$0.832$ \\
 & 16 & \cellcolor[HTML]{F0F9ED}$0.883$ & \cellcolor[HTML]{E7F6E2}$0.861$ & \cellcolor[HTML]{C7E9C0}$0.844$ & \cellcolor[HTML]{A9DCA3}$0.832$ & \cellcolor[HTML]{91D28E}$\underline{0.824}$ & \cellcolor[HTML]{AFDFA8}$0.835$ \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{8ED08B}$\underline{0.823}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{8DD08A}$\underline{0.822}$ & --- \\
 & 128 & --- & --- & --- & \cellcolor[HTML]{97D492}$0.826$ & \cellcolor[HTML]{90D18D}$\underline{0.823}$ & --- \\
 & 256 & --- & --- & --- & \cellcolor[HTML]{92D28F}$0.824$ & \cellcolor[HTML]{90D18D}$\underline{0.824}$ & --- \\
\midrule
LoReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{F0F9ED}$0.883$ & \cellcolor[HTML]{E8F6E4}$0.863$ & \cellcolor[HTML]{CAEAC3}$0.846$ & \cellcolor[HTML]{B0DFAA}$0.835$ & \cellcolor[HTML]{A8DCA2}$\underline{0.832}$ & \cellcolor[HTML]{B1E0AB}$0.836$ \\
 & 2 & \cellcolor[HTML]{F0F9ED}$0.879$ & \cellcolor[HTML]{E3F4DE}$0.858$ & \cellcolor[HTML]{C0E6B9}$0.841$ & \cellcolor[HTML]{9FD899}$0.829$ & \cellcolor[HTML]{97D492}$\underline{0.826}$ & \cellcolor[HTML]{A4DA9E}$0.831$ \\
 & 4 & \cellcolor[HTML]{F0F9ED}$0.874$ & \cellcolor[HTML]{DAF0D4}$0.854$ & \cellcolor[HTML]{B2E0AC}$0.836$ & \cellcolor[HTML]{90D18D}$0.823$ & \cellcolor[HTML]{84CC83}$\underline{0.820}$ & \cellcolor[HTML]{95D391}$0.825$ \\
 & 8 & \cellcolor[HTML]{F0F9ED}$0.871$ & \cellcolor[HTML]{D4EECE}$0.851$ & \cellcolor[HTML]{AADDA4}$0.833$ & \cellcolor[HTML]{84CC83}$0.820$ & \cellcolor[HTML]{76C578}$\underline{0.815}$ & \cellcolor[HTML]{86CC85}$0.820$ \\
 & 16 & \cellcolor[HTML]{EEF8EA}$0.867$ & \cellcolor[HTML]{CEECC8}$0.848$ & \cellcolor[HTML]{A2D99C}$0.829$ & \cellcolor[HTML]{78C679}$0.815$ & \cellcolor[HTML]{6EC173}$\underline{0.812}$ & \cellcolor[HTML]{7CC87C}$0.817$ \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{65BD6F}$\underline{0.810}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{62BB6D}$\underline{0.809}$ & --- \\
 & 128 & --- & --- & --- & --- & \cellcolor[HTML]{60BA6C}$\underline{0.808}$ & --- \\
\midrule
LoReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$0.891$ & \cellcolor[HTML]{F0F9ED}$0.871$ & \cellcolor[HTML]{DBF1D6}$0.855$ & \cellcolor[HTML]{C7E9C0}$0.844$ & \cellcolor[HTML]{BBE4B4}$\underline{0.840}$ & \cellcolor[HTML]{BEE5B8}$0.841$ \\
 & 2 & \cellcolor[HTML]{F0F9ED}$0.887$ & \cellcolor[HTML]{EFF9EC}$0.868$ & \cellcolor[HTML]{D6EFD0}$0.852$ & \cellcolor[HTML]{BDE5B6}$0.841$ & \cellcolor[HTML]{B1E0AB}$\underline{0.836}$ & \cellcolor[HTML]{B2E0AC}$0.836$ \\
 & 4 & \cellcolor[HTML]{F0F9ED}$0.884$ & \cellcolor[HTML]{ECF8E8}$0.865$ & \cellcolor[HTML]{D2EDCC}$0.850$ & \cellcolor[HTML]{B5E1AE}$0.837$ & \cellcolor[HTML]{A7DBA0}$\underline{0.831}$ & \cellcolor[HTML]{AADDA4}$0.833$ \\
 & 8 & \cellcolor[HTML]{F0F9ED}$0.881$ & \cellcolor[HTML]{EBF7E7}$0.864$ & \cellcolor[HTML]{CFECC9}$0.848$ & \cellcolor[HTML]{B0DFAA}$0.835$ & \cellcolor[HTML]{A3DA9D}$0.830$ & \cellcolor[HTML]{A2D99C}$\underline{0.830}$ \\
 & 16 & \cellcolor[HTML]{F0F9ED}$0.878$ & \cellcolor[HTML]{E9F7E5}$0.863$ & \cellcolor[HTML]{CBEBC5}$0.847$ & \cellcolor[HTML]{ACDEA6}$0.834$ & \cellcolor[HTML]{A2D99C}$0.829$ & \cellcolor[HTML]{9BD696}$\underline{0.827}$ \\
 & 32 & --- & --- & --- & --- & --- & \cellcolor[HTML]{99D595}$\underline{0.827}$ \\
 & 64 & --- & --- & --- & --- & --- & \cellcolor[HTML]{9BD696}$\underline{0.827}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA & 1 & \cellcolor[HTML]{F0F9ED}$1.483$ & \cellcolor[HTML]{F0F9ED}$1.436$ & \cellcolor[HTML]{F0F9ED}$1.410$ & \cellcolor[HTML]{F0F9ED}$1.397$ & \cellcolor[HTML]{F0F9ED}$\underline{1.393}$ & \cellcolor[HTML]{F0F9ED}$1.401$ \\
 & 4 & --- & --- & --- & \cellcolor[HTML]{C7E9C0}$\underline{1.336}$ & \cellcolor[HTML]{D6EFD0}$1.348$ & --- \\
 & 16 & --- & --- & --- & \cellcolor[HTML]{6BC072}$\underline{1.285}$ & \cellcolor[HTML]{7DC87E}$1.294$ & --- \\
 & 64 & --- & --- & --- & \cellcolor[HTML]{309950}$1.251$ & \cellcolor[HTML]{2F974E}$\underline{1.250}$ & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$1.544$ & \cellcolor[HTML]{F0F9ED}$1.514$ & \cellcolor[HTML]{F0F9ED}$1.492$ & \cellcolor[HTML]{F0F9ED}$1.484$ & \cellcolor[HTML]{F0F9ED}$\underline{1.482}$ & \cellcolor[HTML]{F0F9ED}$5.248$ \\
 & 4 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$1.461$ & \cellcolor[HTML]{F0F9ED}$\underline{1.453}$ & \cellcolor[HTML]{F0F9ED}$4.909$ \\
 & 16 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$1.451$ & \cellcolor[HTML]{F0F9ED}$\underline{1.434}$ & \cellcolor[HTML]{F0F9ED}$5.090$ \\
 & 64 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$1.450$ & \cellcolor[HTML]{F0F9ED}$\underline{1.426}$ & \cellcolor[HTML]{F0F9ED}$5.097$ \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{F0F9ED}$1.621$ & \cellcolor[HTML]{F0F9ED}$1.561$ & \cellcolor[HTML]{F0F9ED}$1.517$ & \cellcolor[HTML]{F0F9ED}$1.498$ & \cellcolor[HTML]{F0F9ED}$\underline{1.492}$ & \cellcolor[HTML]{F0F9ED}$1.493$ \\
 & 2 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.461}$ & --- \\
 & 4 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.431}$ & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.402}$ & --- \\
 & 16 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.375}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$1.658$ & \cellcolor[HTML]{F0F9ED}$1.618$ & \cellcolor[HTML]{F0F9ED}$1.589$ & \cellcolor[HTML]{F0F9ED}$1.572$ & \cellcolor[HTML]{F0F9ED}$1.554$ & \cellcolor[HTML]{F0F9ED}$\underline{1.546}$ \\
 & 2 & \cellcolor[HTML]{F0F9ED}$1.649$ & \cellcolor[HTML]{F0F9ED}$1.612$ & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.527}$ \\
 & 4 & \cellcolor[HTML]{F0F9ED}$1.642$ & \cellcolor[HTML]{F0F9ED}$1.607$ & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.508}$ \\
 & 8 & \cellcolor[HTML]{F0F9ED}$1.635$ & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.494}$ \\
 & 16 & \cellcolor[HTML]{F0F9ED}$1.628$ & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.483}$ \\
\midrule
LoReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{F0F9ED}$1.596$ & \cellcolor[HTML]{F0F9ED}$1.554$ & \cellcolor[HTML]{F0F9ED}$1.518$ & \cellcolor[HTML]{F0F9ED}$1.503$ & \cellcolor[HTML]{F0F9ED}$\underline{1.496}$ & \cellcolor[HTML]{F0F9ED}$1.497$ \\
 & 16 & --- & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.385}$ \\
\midrule
LoReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$1.624$ & \cellcolor[HTML]{F0F9ED}$1.606$ & \cellcolor[HTML]{F0F9ED}$1.585$ & \cellcolor[HTML]{F0F9ED}$1.567$ & \cellcolor[HTML]{F0F9ED}$1.555$ & \cellcolor[HTML]{F0F9ED}$\underline{1.552}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{86CC85}$0.588$ & \cellcolor[HTML]{45AD5F}$0.574$ & \cellcolor[HTML]{329B51}$0.568$ & \cellcolor[HTML]{2F974E}$\underline{0.566}$ & \cellcolor[HTML]{C0E6B9}$0.603$ & \cellcolor[HTML]{F0F9ED}$4.124$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA & 1 & \cellcolor[HTML]{C7E9C0}$0.919$ & \cellcolor[HTML]{A3DA9D}$0.903$ & \cellcolor[HTML]{95D391}$\underline{0.898}$ & \cellcolor[HTML]{B1E0AB}$0.910$ & \cellcolor[HTML]{F0F9ED}$0.979$ & --- \\
 & 4 & --- & --- & \cellcolor[HTML]{55B567}$\underline{0.876}$ & --- & --- & --- \\
 & 16 & --- & --- & \cellcolor[HTML]{37A055}$\underline{0.864}$ & --- & --- & --- \\
 & 64 & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.860}$ & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$0.952$ & \cellcolor[HTML]{E6F5E1}$0.936$ & \cellcolor[HTML]{D5EFCF}$\underline{0.927}$ & \cellcolor[HTML]{DBF1D6}$0.930$ & \cellcolor[HTML]{F0F9ED}$6.118$ & --- \\
 & 4 & --- & --- & \cellcolor[HTML]{C6E8BF}$\underline{0.918}$ & --- & --- & --- \\
 & 16 & --- & --- & \cellcolor[HTML]{C0E6B9}$\underline{0.916}$ & --- & --- & --- \\
 & 64 & --- & --- & \cellcolor[HTML]{BEE5B8}$\underline{0.915}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{F0F9ED}$1.097$ & \cellcolor[HTML]{F0F9ED}$1.024$ & \cellcolor[HTML]{F0F9ED}$0.970$ & \cellcolor[HTML]{F0F9EC}$0.945$ & \cellcolor[HTML]{E8F6E3}$\underline{0.938}$ & \cellcolor[HTML]{F0F9ED}$0.949$ \\
 & 4 & --- & --- & --- & --- & \cellcolor[HTML]{BBE4B4}$\underline{0.914}$ & --- \\
 & 16 & --- & --- & --- & --- & \cellcolor[HTML]{8DD08A}$\underline{0.895}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{7CC87C}$\underline{0.889}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$1.095$ & \cellcolor[HTML]{F0F9ED}$1.029$ & \cellcolor[HTML]{F0F9ED}$0.983$ & \cellcolor[HTML]{F0F9ED}$0.964$ & \cellcolor[HTML]{F0F9ED}$0.955$ & \cellcolor[HTML]{F0F9ED}$\underline{0.954}$ \\
 & 4 & --- & --- & --- & --- & \cellcolor[HTML]{E7F6E3}$\underline{0.937}$ & --- \\
 & 16 & --- & --- & --- & --- & \cellcolor[HTML]{D7EFD1}$\underline{0.928}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{CEECC8}$\underline{0.923}$ & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA & 1 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.444}$ & \cellcolor[HTML]{F0F9ED}$8.064$ & --- \\
 & 4 & --- & --- & --- & \cellcolor[HTML]{DBF1D5}$\underline{1.375}$ & --- & --- \\
 & 16 & --- & --- & --- & \cellcolor[HTML]{76C578}$\underline{1.311}$ & --- & --- \\
 & 64 & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{1.271}$ & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.552}$ & \cellcolor[HTML]{F0F9ED}$1.553$ & --- \\
 & 4 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.529}$ & --- & --- \\
 & 16 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.520}$ & --- & --- \\
 & 64 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.518}$ & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$1.554$ & \cellcolor[HTML]{F0F9ED}$\underline{1.546}$ & --- \\
 & 4 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.485}$ & --- \\
 & 16 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.423}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{D2EDCC}$\underline{1.368}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & --- & \cellcolor[HTML]{F0F9ED}$1.640$ & \cellcolor[HTML]{F0F9ED}$1.616$ & \cellcolor[HTML]{F0F9ED}$\underline{1.605}$ & --- \\
 & 4 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.577}$ & --- \\
 & 16 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.562}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{1.552}$ & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA & 1 & \cellcolor[HTML]{79C67A}$0.632$ & \cellcolor[HTML]{56B567}$\underline{0.624}$ & \cellcolor[HTML]{58B668}$0.624$ & \cellcolor[HTML]{ACDEA6}$0.646$ & \cellcolor[HTML]{F0F9ED}$7.473$ & \cellcolor[HTML]{F0F9ED}$6.916$ \\
 & 2 & \cellcolor[HTML]{73C476}$0.631$ & \cellcolor[HTML]{50B264}$0.623$ & \cellcolor[HTML]{48AE60}$\underline{0.621}$ & \cellcolor[HTML]{A2D99C}$0.643$ & \cellcolor[HTML]{F0F9ED}$7.455$ & \cellcolor[HTML]{F0F9ED}$7.486$ \\
 & 4 & \cellcolor[HTML]{72C375}$0.630$ & \cellcolor[HTML]{4AAF61}$0.621$ & \cellcolor[HTML]{3CA559}$\underline{0.617}$ & \cellcolor[HTML]{A3DA9D}$0.643$ & \cellcolor[HTML]{F0F9ED}$6.047$ & \cellcolor[HTML]{F0F9ED}$6.281$ \\
 & 8 & \cellcolor[HTML]{72C375}$0.630$ & \cellcolor[HTML]{48AE60}$0.621$ & \cellcolor[HTML]{369F54}$\underline{0.615}$ & \cellcolor[HTML]{8DD08A}$0.637$ & \cellcolor[HTML]{F0F9ED}$7.486$ & \cellcolor[HTML]{F0F9ED}$7.015$ \\
 & 16 & \cellcolor[HTML]{72C375}$0.630$ & \cellcolor[HTML]{46AE60}$0.620$ & \cellcolor[HTML]{319A50}$\underline{0.613}$ & \cellcolor[HTML]{7AC77B}$0.633$ & \cellcolor[HTML]{F0F9ED}$6.733$ & \cellcolor[HTML]{F0F9ED}$6.327$ \\
 & 32 & \cellcolor[HTML]{72C375}$0.630$ & \cellcolor[HTML]{45AD5F}$0.620$ & \cellcolor[HTML]{2F974E}$\underline{0.612}$ & \cellcolor[HTML]{6ABF71}$0.628$ & \cellcolor[HTML]{F0F9ED}$4.376$ & \cellcolor[HTML]{F0F9ED}$6.539$ \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{A7DBA0}$0.644$ & \cellcolor[HTML]{87CD86}$0.636$ & \cellcolor[HTML]{7CC87C}$\underline{0.633}$ & \cellcolor[HTML]{A0D99B}$0.642$ & \cellcolor[HTML]{F0F9ED}$7.208$ & --- \\
 & 4 & --- & \cellcolor[HTML]{84CC83}$0.635$ & \cellcolor[HTML]{6EC173}$\underline{0.630}$ & --- & --- & --- \\
 & 16 & --- & \cellcolor[HTML]{81CA81}$0.635$ & \cellcolor[HTML]{6DC072}$\underline{0.629}$ & --- & --- & --- \\
 & 64 & --- & \cellcolor[HTML]{83CB82}$0.635$ & \cellcolor[HTML]{6BC072}$\underline{0.629}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{F0F9ED}$0.685$ & \cellcolor[HTML]{DDF2D8}$0.663$ & \cellcolor[HTML]{B4E1AD}$0.648$ & \cellcolor[HTML]{94D390}$0.639$ & \cellcolor[HTML]{92D28F}$\underline{0.639}$ & \cellcolor[HTML]{B0DFAA}$0.647$ \\
 & 2 & \cellcolor[HTML]{F0F9ED}$0.679$ & \cellcolor[HTML]{D6EFD0}$0.660$ & \cellcolor[HTML]{A8DCA2}$0.645$ & \cellcolor[HTML]{80CA80}$\underline{0.634}$ & \cellcolor[HTML]{90D18D}$0.638$ & \cellcolor[HTML]{BAE3B3}$0.650$ \\
 & 4 & \cellcolor[HTML]{F0F9ED}$0.676$ & \cellcolor[HTML]{CDECC7}$0.657$ & \cellcolor[HTML]{9BD696}$0.641$ & \cellcolor[HTML]{70C274}$\underline{0.630}$ & \cellcolor[HTML]{76C578}$0.632$ & \cellcolor[HTML]{CDECC7}$0.657$ \\
 & 8 & \cellcolor[HTML]{EFF9EC}$0.672$ & \cellcolor[HTML]{C7E9C0}$0.654$ & \cellcolor[HTML]{91D28E}$0.638$ & \cellcolor[HTML]{65BD6F}$\underline{0.627}$ & \cellcolor[HTML]{76C578}$0.631$ & \cellcolor[HTML]{E3F4DE}$0.665$ \\
 & 16 & \cellcolor[HTML]{E9F7E5}$0.669$ & \cellcolor[HTML]{BDE5B6}$0.651$ & \cellcolor[HTML]{86CC85}$0.635$ & \cellcolor[HTML]{56B567}$\underline{0.624}$ & \cellcolor[HTML]{73C476}$0.631$ & \cellcolor[HTML]{F0F9ED}$11.762$ \\
 & 32 & \cellcolor[HTML]{E3F4DE}$0.665$ & \cellcolor[HTML]{B5E1AE}$0.649$ & \cellcolor[HTML]{7AC77B}$0.633$ & \cellcolor[HTML]{4EB264}$\underline{0.622}$ & \cellcolor[HTML]{76C578}$0.631$ & \cellcolor[HTML]{F0F9ED}$11.762$ \\
 & 64 & --- & --- & --- & \cellcolor[HTML]{46AE60}$\underline{0.620}$ & --- & --- \\
 & 128 & --- & --- & --- & \cellcolor[HTML]{40AA5D}$\underline{0.619}$ & --- & --- \\
 & 256 & --- & --- & --- & \cellcolor[HTML]{3FA85B}$\underline{0.618}$ & --- & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{F0F9ED}$0.691$ & \cellcolor[HTML]{F0F9ED}$0.673$ & \cellcolor[HTML]{CEECC8}$0.657$ & \cellcolor[HTML]{B1E0AB}$0.648$ & \cellcolor[HTML]{A2D99C}$\underline{0.643}$ & \cellcolor[HTML]{B8E3B2}$0.650$ \\
 & 2 & --- & --- & --- & \cellcolor[HTML]{A8DCA2}$\underline{0.645}$ & --- & --- \\
 & 4 & --- & --- & --- & \cellcolor[HTML]{9ED798}$\underline{0.642}$ & --- & --- \\
 & 8 & --- & --- & --- & \cellcolor[HTML]{95D391}$\underline{0.640}$ & --- & --- \\
 & 16 & --- & --- & --- & \cellcolor[HTML]{8ED08B}$\underline{0.638}$ & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{88CE87}$\underline{0.636}$ & --- & --- \\
 & 256 & --- & --- & --- & \cellcolor[HTML]{80CA80}$\underline{0.634}$ & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA & 4 & \cellcolor[HTML]{F0F9ED}$0.535$ & \cellcolor[HTML]{CEECC8}$0.499$ & \cellcolor[HTML]{4DB163}$0.473$ & \cellcolor[HTML]{3FA85B}$\underline{0.470}$ & \cellcolor[HTML]{F0F9ED}$0.570$ & --- \\
 & 8 & \cellcolor[HTML]{F0F9ED}$0.536$ & \cellcolor[HTML]{D2EDCC}$0.501$ & \cellcolor[HTML]{4BB062}$0.472$ & \cellcolor[HTML]{369F54}$\underline{0.467}$ & \cellcolor[HTML]{F0F9ED}$0.560$ & --- \\
 & 16 & \cellcolor[HTML]{F0F9ED}$0.540$ & \cellcolor[HTML]{DBF1D5}$0.503$ & \cellcolor[HTML]{58B668}$0.474$ & \cellcolor[HTML]{319A50}$\underline{0.466}$ & \cellcolor[HTML]{F0F9ED}$0.549$ & --- \\
 & 32 & \cellcolor[HTML]{F0F9ED}$0.541$ & \cellcolor[HTML]{DBF1D6}$0.503$ & \cellcolor[HTML]{55B567}$0.474$ & \cellcolor[HTML]{349D53}$\underline{0.467}$ & \cellcolor[HTML]{F0F9ED}$0.543$ & --- \\
 & 64 & \cellcolor[HTML]{F0F9ED}$0.541$ & \cellcolor[HTML]{DBF1D5}$0.503$ & \cellcolor[HTML]{55B567}$0.474$ & \cellcolor[HTML]{2F974E}$\underline{0.465}$ & \cellcolor[HTML]{F0F9ED}$0.542$ & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
LoRA & 1 & --- & \cellcolor[HTML]{62BB6D}$0.651$ & \cellcolor[HTML]{60BA6C}$\underline{0.650}$ & \cellcolor[HTML]{BEE5B8}$0.677$ & --- & --- \\
 & 4 & --- & --- & \cellcolor[HTML]{3BA458}$\underline{0.641}$ & --- & --- & --- \\
 & 16 & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.636}$ & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & \cellcolor[HTML]{62BB6D}$0.651$ & \cellcolor[HTML]{5EB96B}$\underline{0.650}$ & \cellcolor[HTML]{BEE5B8}$0.677$ & --- & --- \\
 & 4 & --- & --- & \cellcolor[HTML]{3CA559}$\underline{0.641}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & \cellcolor[HTML]{F0F9ED}$0.725$ & \cellcolor[HTML]{DEF2D9}$0.689$ & \cellcolor[HTML]{B1E0AB}$0.673$ & \cellcolor[HTML]{B0DFAA}$\underline{0.672}$ & --- \\
 & 4 & --- & --- & --- & --- & \cellcolor[HTML]{9BD696}$\underline{0.666}$ & --- \\
 & 16 & --- & --- & --- & --- & \cellcolor[HTML]{8BCF89}$\underline{0.662}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{8ED08B}$\underline{0.663}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & \cellcolor[HTML]{F0F9ED}$0.732$ & \cellcolor[HTML]{F0F9ED}$0.702$ & \cellcolor[HTML]{D9F0D3}$0.687$ & \cellcolor[HTML]{C9EAC2}$\underline{0.680}$ & --- \\
 & 4 & --- & --- & --- & --- & \cellcolor[HTML]{B0DFAA}$\underline{0.673}$ & --- \\
 & 16 & --- & --- & --- & --- & \cellcolor[HTML]{AEDEA7}$\underline{0.672}$ & --- \\
 & 64 & --- & --- & --- & --- & \cellcolor[HTML]{ABDDA5}$\underline{0.671}$ & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccc}
\toprule
\textbf{Method} & $r$ & \multicolumn{3}{c}{$10^{-5}$} & \multicolumn{3}{c}{$3{\cdot}10^{-5}$} & \multicolumn{3}{c}{$10^{-4}$} & \multicolumn{3}{c}{$3{\cdot}10^{-4}$} & \multicolumn{3}{c}{$10^{-3}$} & \multicolumn{3}{c}{$3{\cdot}10^{-3}$} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
 & & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS \\
\midrule
LoRA & 1 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.414}$ & \cellcolor[HTML]{40AA5D}$\underline{0.297}$ & \cellcolor[HTML]{B0DFAA}$\underline{0.303}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 2 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{80CA80}$\underline{0.397}$ & \cellcolor[HTML]{C7E9C0}$\underline{0.259}$ & \cellcolor[HTML]{A7DBA0}$\underline{0.312}$ & --- & --- & --- & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{3BA458}$\underline{0.410}$ & \cellcolor[HTML]{91D28E}$\underline{0.276}$ & \cellcolor[HTML]{87CD86}$\underline{0.334}$ & --- & --- & --- & --- & --- & --- \\
 & 8 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{B5E1AE}$\underline{0.386}$ & \cellcolor[HTML]{2F974E}$\underline{0.305}$ & \cellcolor[HTML]{37A055}$\underline{0.387}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{C4E8BD}$\underline{0.383}$ & \cellcolor[HTML]{70C274}$\underline{0.285}$ & \cellcolor[HTML]{84CC83}$\underline{0.335}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{D2EDCC}$\underline{0.379}$ & \cellcolor[HTML]{C3E7BC}$\underline{0.260}$ & \cellcolor[HTML]{2F974E}$\underline{0.396}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{D2EDCC}$\underline{0.379}$ & \cellcolor[HTML]{E0F3DB}$\underline{0.248}$ & \cellcolor[HTML]{45AD5F}$\underline{0.375}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{BDE5B6}$\underline{0.385}$ & \cellcolor[HTML]{329B51}$\underline{0.303}$ & \cellcolor[HTML]{B1E0AB}$\underline{0.302}$ & --- & --- & --- & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{ACDEA6}$\underline{0.388}$ & \cellcolor[HTML]{DCF2D7}$\underline{0.249}$ & \cellcolor[HTML]{98D594}$\underline{0.322}$ & --- & --- & --- & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{BDE5B6}$\underline{0.385}$ & \cellcolor[HTML]{BBE4B4}$\underline{0.263}$ & \cellcolor[HTML]{F0F9ED}$\underline{0.236}$ & --- & --- & --- \\
 & 2 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{BDE5B6}$\underline{0.385}$ & \cellcolor[HTML]{F0F9ED}$\underline{0.238}$ & \cellcolor[HTML]{68BE70}$\underline{0.353}$ & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{ACDEA6}$\underline{0.388}$ & \cellcolor[HTML]{EBF7E7}$\underline{0.242}$ & \cellcolor[HTML]{6BC072}$\underline{0.352}$ & --- & --- & --- \\
 & 8 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{0.368}$ & \cellcolor[HTML]{E1F3DC}$\underline{0.248}$ & \cellcolor[HTML]{4DB163}$\underline{0.370}$ & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{BDE5B6}$\underline{0.385}$ & \cellcolor[HTML]{4DB163}$\underline{0.294}$ & \cellcolor[HTML]{6ABF71}$\underline{0.352}$ & --- & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccc}
\toprule
\textbf{Method} & $r$ & \multicolumn{3}{c}{$10^{-5}$} & \multicolumn{3}{c}{$3{\cdot}10^{-5}$} & \multicolumn{3}{c}{$10^{-4}$} & \multicolumn{3}{c}{$3{\cdot}10^{-4}$} & \multicolumn{3}{c}{$10^{-3}$} & \multicolumn{3}{c}{$3{\cdot}10^{-3}$} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
 & & GS & MA & MP & GS & MA & MP & GS & MA & MP & GS & MA & MP & GS & MA & MP & GS & MA & MP \\
\midrule
LoRA & 1 & \cellcolor[HTML]{9CD797}$\underline{0.192}$ & \cellcolor[HTML]{42AB5D}$\underline{0.203}$ & \cellcolor[HTML]{2F974E}$\underline{0.143}$ & \cellcolor[HTML]{A9DCA3}$0.171$ & \cellcolor[HTML]{7CC87C}$0.158$ & \cellcolor[HTML]{3CA559}$0.132$ & \cellcolor[HTML]{B0DFAA}$0.158$ & \cellcolor[HTML]{73C476}$0.166$ & \cellcolor[HTML]{4BB062}$0.121$ & \cellcolor[HTML]{CAEAC3}$0.113$ & \cellcolor[HTML]{81CA81}$0.152$ & \cellcolor[HTML]{60BA6C}$0.110$ & \cellcolor[HTML]{D7EFD1}$0.083$ & \cellcolor[HTML]{8ACE88}$0.145$ & \cellcolor[HTML]{66BD6F}$0.107$ & \cellcolor[HTML]{C2E7BB}$0.127$ & \cellcolor[HTML]{73C476}$0.165$ & \cellcolor[HTML]{7CC87C}$0.094$ \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{8ACE88}$0.218$ & \cellcolor[HTML]{3DA65A}$0.208$ & \cellcolor[HTML]{4EB264}$\underline{0.119}$ & \cellcolor[HTML]{5EB96B}$\underline{0.278}$ & \cellcolor[HTML]{2F974E}$\underline{0.227}$ & \cellcolor[HTML]{8DD08A}$0.085$ & \cellcolor[HTML]{6DC072}$0.260$ & \cellcolor[HTML]{37A055}$0.216$ & \cellcolor[HTML]{BBE4B4}$0.053$ & \cellcolor[HTML]{BAE3B3}$0.142$ & \cellcolor[HTML]{DFF3DA}$0.055$ & \cellcolor[HTML]{B6E2AF}$0.057$ & \cellcolor[HTML]{CEECC8}$0.101$ & \cellcolor[HTML]{C2E7BB}$0.092$ & \cellcolor[HTML]{A8DCA2}$0.067$ & \cellcolor[HTML]{EFF9EB}$0.017$ & \cellcolor[HTML]{EEF8EA}$0.029$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{ABDDA5}$\underline{0.167}$ & \cellcolor[HTML]{C2E7BB}$\underline{0.091}$ & \cellcolor[HTML]{C0E6B9}$0.049$ & \cellcolor[HTML]{E7F6E2}$0.045$ & \cellcolor[HTML]{E5F5E0}$0.048$ & \cellcolor[HTML]{AADDA4}$\underline{0.065}$ & \cellcolor[HTML]{ECF8E8}$0.024$ & \cellcolor[HTML]{F0F9EC}$0.025$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{E5F5E1}$0.050$ & \cellcolor[HTML]{C0E6B9}$0.094$ & \cellcolor[HTML]{CAEAC3}$0.042$ & \cellcolor[HTML]{E1F3DC}$\underline{0.061}$ & \cellcolor[HTML]{AADDA4}$\underline{0.117}$ & \cellcolor[HTML]{B4E1AD}$\underline{0.058}$ & \cellcolor[HTML]{ECF8E8}$0.025$ & \cellcolor[HTML]{EEF8EA}$0.028$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 64 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{D7EFD1}$0.083$ & \cellcolor[HTML]{C0E6B9}$0.094$ & \cellcolor[HTML]{BEE5B8}$0.051$ & \cellcolor[HTML]{D3EECD}$\underline{0.092}$ & \cellcolor[HTML]{B1E0AB}$\underline{0.108}$ & \cellcolor[HTML]{B2E0AC}$\underline{0.059}$ & \cellcolor[HTML]{F0F9ED}$0.011$ & \cellcolor[HTML]{F0F9ED}$0.024$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{309950}$\underline{0.353}$ & \cellcolor[HTML]{46AE60}$\underline{0.199}$ & \cellcolor[HTML]{4BB062}$0.121$ & --- & --- & --- & \cellcolor[HTML]{A8DCA2}$0.172$ & \cellcolor[HTML]{87CD86}$0.148$ & \cellcolor[HTML]{55B567}$0.116$ & --- & --- & --- & \cellcolor[HTML]{B5E1AE}$0.149$ & \cellcolor[HTML]{92D28F}$0.139$ & \cellcolor[HTML]{339C52}$0.139$ & \cellcolor[HTML]{A3DA9D}$0.180$ & \cellcolor[HTML]{87CD86}$0.148$ & \cellcolor[HTML]{329B51}$\underline{0.140}$ \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{CBEAC4}$\underline{0.110}$ & \cellcolor[HTML]{AADDA4}$\underline{0.117}$ & \cellcolor[HTML]{88CE87}$\underline{0.087}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{2F974E}$\underline{0.357}$ & \cellcolor[HTML]{62BB6D}$\underline{0.179}$ & \cellcolor[HTML]{50B264}$\underline{0.119}$ & --- & --- & --- & \cellcolor[HTML]{C0E6B9}$0.130$ & \cellcolor[HTML]{99D595}$0.132$ & \cellcolor[HTML]{95D391}$0.079$ & \cellcolor[HTML]{ABDDA5}$0.165$ & \cellcolor[HTML]{80CA80}$0.154$ & \cellcolor[HTML]{A0D99B}$0.073$ & \cellcolor[HTML]{9FD899}$0.188$ & \cellcolor[HTML]{7DC87E}$0.157$ & \cellcolor[HTML]{C0E6B9}$0.050$ & \cellcolor[HTML]{C6E8BF}$0.120$ & \cellcolor[HTML]{72C375}$0.166$ & \cellcolor[HTML]{A8DCA2}$0.067$ \\
 & 16 & \cellcolor[HTML]{AADDA4}$\underline{0.168}$ & \cellcolor[HTML]{76C578}$\underline{0.162}$ & \cellcolor[HTML]{4AAF61}$\underline{0.122}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{DEF2D9}$0.066$ & \cellcolor[HTML]{B6E2AF}$0.104$ & \cellcolor[HTML]{CEECC8}$0.038$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccc}
\toprule
\textbf{Method} & $r$ & \multicolumn{3}{c}{$10^{-5}$} & \multicolumn{3}{c}{$3{\cdot}10^{-5}$} & \multicolumn{3}{c}{$10^{-4}$} & \multicolumn{3}{c}{$3{\cdot}10^{-4}$} & \multicolumn{3}{c}{$10^{-3}$} & \multicolumn{3}{c}{$3{\cdot}10^{-3}$} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
 & & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS \\
\midrule
LoRA & 1 & \cellcolor[HTML]{BAE3B3}$0.161$ & \cellcolor[HTML]{53B466}$\underline{0.253}$ & \cellcolor[HTML]{B4E1AD}$0.063$ & \cellcolor[HTML]{81CA81}$0.196$ & \cellcolor[HTML]{66BD6F}$0.244$ & \cellcolor[HTML]{94D390}$0.077$ & \cellcolor[HTML]{63BC6E}$\underline{0.213}$ & \cellcolor[HTML]{70C274}$0.240$ & \cellcolor[HTML]{8DD08A}$\underline{0.079}$ & \cellcolor[HTML]{6EC173}$0.207$ & \cellcolor[HTML]{73C476}$0.238$ & \cellcolor[HTML]{99D595}$0.074$ & \cellcolor[HTML]{91D28E}$0.187$ & \cellcolor[HTML]{58B668}$0.251$ & \cellcolor[HTML]{CBEAC4}$0.052$ & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{60BA6C}$\underline{0.214}$ & \cellcolor[HTML]{369F54}$\underline{0.271}$ & \cellcolor[HTML]{7FC97F}$\underline{0.084}$ & \cellcolor[HTML]{BCE4B5}$0.159$ & \cellcolor[HTML]{C3E7BC}$0.191$ & \cellcolor[HTML]{F0F9ED}$0.026$ & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{75C477}$\underline{0.203}$ & \cellcolor[HTML]{55B567}$\underline{0.252}$ & \cellcolor[HTML]{73C476}$\underline{0.089}$ & \cellcolor[HTML]{CBEAC4}$0.148$ & \cellcolor[HTML]{CDECC7}$0.183$ & \cellcolor[HTML]{DFF3DA}$0.040$ & --- & --- & --- & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{60BA6C}$\underline{0.214}$ & \cellcolor[HTML]{48AE60}$\underline{0.259}$ & \cellcolor[HTML]{2F974E}$\underline{0.116}$ & \cellcolor[HTML]{D1EDCB}$0.142$ & \cellcolor[HTML]{A7DBA0}$0.210$ & \cellcolor[HTML]{E4F5DF}$0.038$ & --- & --- & --- & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{9ED798}$0.179$ & \cellcolor[HTML]{86CC85}$\underline{0.228}$ & \cellcolor[HTML]{99D595}$0.074$ & \cellcolor[HTML]{88CE87}$0.192$ & \cellcolor[HTML]{86CC85}$\underline{0.228}$ & \cellcolor[HTML]{8BCF89}$\underline{0.080}$ & \cellcolor[HTML]{63BC6E}$\underline{0.213}$ & \cellcolor[HTML]{A8DCA2}$0.209$ & \cellcolor[HTML]{94D390}$0.077$ & \cellcolor[HTML]{8BCF89}$0.190$ & \cellcolor[HTML]{92D28F}$0.221$ & \cellcolor[HTML]{A7DBA0}$0.069$ & \cellcolor[HTML]{DEF2D9}$0.131$ & \cellcolor[HTML]{AEDEA7}$0.204$ & \cellcolor[HTML]{E9F7E5}$0.033$ & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{4DB163}$\underline{0.224}$ & \cellcolor[HTML]{2F974E}$\underline{0.277}$ & \cellcolor[HTML]{8DD08A}$\underline{0.079}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{3FA95C}$\underline{0.231}$ & \cellcolor[HTML]{329B51}$\underline{0.274}$ & \cellcolor[HTML]{B7E2B1}$\underline{0.061}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.246}$ & \cellcolor[HTML]{3CA559}$\underline{0.266}$ & \cellcolor[HTML]{83CB82}$\underline{0.083}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{9BD696}$\underline{0.181}$ & \cellcolor[HTML]{E9F7E5}$0.158$ & \cellcolor[HTML]{EBF7E7}$0.031$ & \cellcolor[HTML]{EDF8EA}$0.113$ & \cellcolor[HTML]{C0E6B9}$0.193$ & \cellcolor[HTML]{D8F0D2}$0.045$ & \cellcolor[HTML]{E4F5DF}$0.126$ & \cellcolor[HTML]{D5EFCF}$0.177$ & \cellcolor[HTML]{D1EDCB}$0.049$ & \cellcolor[HTML]{BAE3B3}$0.161$ & \cellcolor[HTML]{8ACE88}$0.226$ & \cellcolor[HTML]{C4E8BD}$0.055$ & \cellcolor[HTML]{9ED798}$0.179$ & \cellcolor[HTML]{52B365}$\underline{0.254}$ & \cellcolor[HTML]{ABDDA5}$\underline{0.067}$ & \cellcolor[HTML]{A2D99C}$0.177$ & \cellcolor[HTML]{62BB6D}$0.246$ & \cellcolor[HTML]{CBEBC5}$0.052$ \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{A4DA9E}$\underline{0.176}$ & \cellcolor[HTML]{52B365}$\underline{0.254}$ & \cellcolor[HTML]{AFDFA8}$\underline{0.065}$ & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{84CC83}$\underline{0.194}$ & \cellcolor[HTML]{45AD5F}$\underline{0.260}$ & \cellcolor[HTML]{A3DA9D}$\underline{0.070}$ & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{72C375}$\underline{0.205}$ & \cellcolor[HTML]{319A50}$\underline{0.275}$ & \cellcolor[HTML]{90D18D}$\underline{0.078}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{B6E2AF}$0.163$ & \cellcolor[HTML]{D7EFD1}$0.176$ & \cellcolor[HTML]{E9F7E5}$0.033$ & \cellcolor[HTML]{F0F9ED}$0.109$ & \cellcolor[HTML]{F0F9ED}$0.149$ & \cellcolor[HTML]{CFECC9}$0.049$ & \cellcolor[HTML]{E2F4DD}$0.128$ & \cellcolor[HTML]{AEDEA7}$0.205$ & \cellcolor[HTML]{A3DA9D}$\underline{0.070}$ & \cellcolor[HTML]{D1EDCB}$0.142$ & \cellcolor[HTML]{8ACE88}$0.225$ & \cellcolor[HTML]{AFDFA8}$0.065$ & \cellcolor[HTML]{ABDDA5}$\underline{0.170}$ & \cellcolor[HTML]{7CC87C}$\underline{0.233}$ & \cellcolor[HTML]{A4DA9E}$0.070$ & \cellcolor[HTML]{C9EAC2}$0.150$ & \cellcolor[HTML]{A3DA9D}$0.212$ & \cellcolor[HTML]{B5E1AE}$0.062$ \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{8ED08B}$\underline{0.189}$ & \cellcolor[HTML]{68BE70}$\underline{0.243}$ & \cellcolor[HTML]{A8DCA2}$\underline{0.068}$ & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{84CC83}$\underline{0.194}$ & \cellcolor[HTML]{3BA458}$\underline{0.267}$ & \cellcolor[HTML]{9FD899}$\underline{0.072}$ & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{6ABF71}$\underline{0.209}$ & \cellcolor[HTML]{5AB769}$\underline{0.250}$ & \cellcolor[HTML]{8BCF89}$\underline{0.080}$ & --- & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccc}
\toprule
\textbf{Method} & $r$ & \multicolumn{3}{c}{$10^{-5}$} & \multicolumn{3}{c}{$3{\cdot}10^{-5}$} & \multicolumn{3}{c}{$10^{-4}$} & \multicolumn{3}{c}{$3{\cdot}10^{-4}$} & \multicolumn{3}{c}{$10^{-3}$} & \multicolumn{3}{c}{$3{\cdot}10^{-3}$} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
 & & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS \\
\midrule
LoRA & 1 & --- & --- & --- & \cellcolor[HTML]{BBE4B4}$\underline{0.641}$ & \cellcolor[HTML]{9CD797}$\underline{0.567}$ & \cellcolor[HTML]{62BB6D}$\underline{0.703}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{C6E8BF}$\underline{0.638}$ & \cellcolor[HTML]{A9DCA3}$\underline{0.559}$ & \cellcolor[HTML]{C9EAC2}$\underline{0.600}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 8 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{7CC87C}$\underline{0.662}$ & \cellcolor[HTML]{56B567}$\underline{0.600}$ & \cellcolor[HTML]{CAEAC3}$\underline{0.598}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{68BE70}$\underline{0.667}$ & \cellcolor[HTML]{58B668}$\underline{0.600}$ & \cellcolor[HTML]{F0F9ED}$\underline{0.534}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 32 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{9BD696}$\underline{0.652}$ & \cellcolor[HTML]{65BD6F}$\underline{0.594}$ & \cellcolor[HTML]{CDECC7}$\underline{0.593}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{70C274}$\underline{0.665}$ & \cellcolor[HTML]{81CA81}$\underline{0.580}$ & \cellcolor[HTML]{45AD5F}$\underline{0.727}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{5AB769}$\underline{0.671}$ & \cellcolor[HTML]{73C476}$\underline{0.588}$ & \cellcolor[HTML]{4BB062}$\underline{0.721}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.686}$ & \cellcolor[HTML]{319A50}$\underline{0.622}$ & \cellcolor[HTML]{48AE60}$\underline{0.725}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{53B466}$\underline{0.673}$ & \cellcolor[HTML]{2F974E}$\underline{0.624}$ & \cellcolor[HTML]{2F974E}$\underline{0.756}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{BBE4B4}$\underline{0.641}$ & \cellcolor[HTML]{DBF1D6}$\underline{0.526}$ & \cellcolor[HTML]{9CD797}$\underline{0.649}$ & --- & --- & --- \\
 & 2 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{C6E8BF}$\underline{0.638}$ & \cellcolor[HTML]{F0F9ED}$\underline{0.504}$ & \cellcolor[HTML]{2F984F}$\underline{0.754}$ & --- & --- & --- & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{95D391}$\underline{0.654}$ & \cellcolor[HTML]{C7E9C0}$\underline{0.541}$ & \cellcolor[HTML]{3AA357}$\underline{0.741}$ & --- & --- & --- & --- & --- & --- \\
 & 8 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{E8F6E4}$\underline{0.621}$ & \cellcolor[HTML]{40AA5D}$\underline{0.610}$ & \cellcolor[HTML]{39A257}$\underline{0.742}$ & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{0.616}$ & \cellcolor[HTML]{87CD86}$\underline{0.578}$ & \cellcolor[HTML]{3CA559}$\underline{0.738}$ & --- & --- & --- & --- & --- & --- \\
 & 32 & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{D2EDCC}$\underline{0.632}$ & \cellcolor[HTML]{5BB86A}$\underline{0.598}$ & \cellcolor[HTML]{6ABF71}$\underline{0.696}$ & --- & --- & --- & --- & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccc}
\toprule
\textbf{Method} & $r$ & \multicolumn{3}{c}{$10^{-5}$} & \multicolumn{3}{c}{$3{\cdot}10^{-5}$} & \multicolumn{3}{c}{$10^{-4}$} & \multicolumn{3}{c}{$3{\cdot}10^{-4}$} & \multicolumn{3}{c}{$10^{-3}$} & \multicolumn{3}{c}{$3{\cdot}10^{-3}$} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14} \cmidrule(lr){15-17} \cmidrule(lr){18-20}
 & & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS & IF & ML & GS \\
\midrule
LoRA & 1 & --- & --- & --- & \cellcolor[HTML]{50B264}$0.455$ & \cellcolor[HTML]{2F984F}$0.545$ & \cellcolor[HTML]{4EB264}$\underline{0.490}$ & \cellcolor[HTML]{3EA75A}$\underline{0.492}$ & \cellcolor[HTML]{2F974E}$\underline{0.547}$ & \cellcolor[HTML]{63BC6E}$0.448$ & \cellcolor[HTML]{53B466}$0.449$ & \cellcolor[HTML]{309950}$0.541$ & \cellcolor[HTML]{63BC6E}$0.447$ & --- & --- & --- & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{3CA559}$\underline{0.497}$ & \cellcolor[HTML]{3BA458}$\underline{0.505}$ & \cellcolor[HTML]{5BB86A}$\underline{0.464}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.534}$ & \cellcolor[HTML]{38A156}$\underline{0.514}$ & \cellcolor[HTML]{4EB264}$\underline{0.490}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & \cellcolor[HTML]{72C375}$0.397$ & \cellcolor[HTML]{339C52}$\underline{0.531}$ & \cellcolor[HTML]{75C477}$0.409$ & \cellcolor[HTML]{55B567}$\underline{0.446}$ & \cellcolor[HTML]{359E53}$0.524$ & \cellcolor[HTML]{6EC173}$0.424$ & \cellcolor[HTML]{66BD6F}$0.416$ & \cellcolor[HTML]{60BA6C}$0.420$ & \cellcolor[HTML]{5EB96B}$\underline{0.457}$ & --- & --- & --- & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{48AE60}$\underline{0.469}$ & \cellcolor[HTML]{40AA5D}$\underline{0.485}$ & \cellcolor[HTML]{56B567}$\underline{0.472}$ & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & --- & --- & \cellcolor[HTML]{DBF1D5}$0.159$ & \cellcolor[HTML]{5BB86A}$0.429$ & \cellcolor[HTML]{46AE60}$0.509$ & \cellcolor[HTML]{84CC83}$0.360$ & \cellcolor[HTML]{39A257}$0.512$ & \cellcolor[HTML]{359E53}$0.562$ & \cellcolor[HTML]{6DC072}$\underline{0.405}$ & \cellcolor[HTML]{339C52}$\underline{0.533}$ & \cellcolor[HTML]{2F974E}$\underline{0.585}$ & \cellcolor[HTML]{70C274}$0.401$ & \cellcolor[HTML]{3FA85B}$0.494$ & \cellcolor[HTML]{4BB062}$0.497$ & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{4EB264}$\underline{0.457}$ & \cellcolor[HTML]{339C52}$\underline{0.533}$ & \cellcolor[HTML]{3FA85B}$\underline{0.528}$ & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{329B51}$\underline{0.523}$ & \cellcolor[HTML]{359E53}$\underline{0.526}$ & \cellcolor[HTML]{3EA75A}$\underline{0.532}$ & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{369F54}$\underline{0.512}$ & \cellcolor[HTML]{339C52}$\underline{0.532}$ & \cellcolor[HTML]{40AA5D}$\underline{0.523}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & --- & --- & \cellcolor[HTML]{D8F0D2}$0.168$ & \cellcolor[HTML]{97D492}$0.299$ & \cellcolor[HTML]{62BB6D}$0.450$ & \cellcolor[HTML]{8BCF89}$0.347$ & \cellcolor[HTML]{38A156}$0.516$ & \cellcolor[HTML]{42AB5D}$0.518$ & \cellcolor[HTML]{73C476}$0.396$ & \cellcolor[HTML]{309950}$\underline{0.542}$ & \cellcolor[HTML]{319A50}$\underline{0.575}$ & \cellcolor[HTML]{5BB86A}$\underline{0.436}$ & \cellcolor[HTML]{3FA85B}$0.494$ & \cellcolor[HTML]{3DA65A}$0.535$ & --- & --- & --- \\
 & 4 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{55B567}$\underline{0.446}$ & \cellcolor[HTML]{3FA85B}$\underline{0.493}$ & \cellcolor[HTML]{46AE60}$\underline{0.507}$ & --- & --- & --- \\
 & 16 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{5AB769}$\underline{0.438}$ & \cellcolor[HTML]{43AC5E}$\underline{0.479}$ & \cellcolor[HTML]{359E53}$\underline{0.562}$ & --- & --- & --- \\
 & 64 & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{0.076}$ & \cellcolor[HTML]{F0F9ED}$\underline{0.000}$ & \cellcolor[HTML]{F0F9ED}$\underline{0.018}$ & --- & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Method} & $r$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ & $3{\cdot}10^{-3}$ \\
\midrule
DiReFT\textsuperscript{P} & 4 & \cellcolor[HTML]{F0F9ED}$0.184$ & \cellcolor[HTML]{73C476}$0.440$ & \cellcolor[HTML]{52B365}$0.486$ & \cellcolor[HTML]{46AE60}$\underline{0.501}$ & --- & --- \\
 & 8 & --- & \cellcolor[HTML]{6EC173}$0.447$ & \cellcolor[HTML]{52B365}$0.486$ & --- & \cellcolor[HTML]{329B51}$\underline{0.544}$ & --- \\
 & 16 & \cellcolor[HTML]{D3EECD}$0.270$ & --- & \cellcolor[HTML]{45AD5F}$0.504$ & \cellcolor[HTML]{4DB163}$0.493$ & \cellcolor[HTML]{2F974E}$\underline{0.552}$ & --- \\
 & 32 & \cellcolor[HTML]{CEECC8}$0.281$ & \cellcolor[HTML]{5DB96B}$0.472$ & \cellcolor[HTML]{5AB769}$0.475$ & \cellcolor[HTML]{46AE60}$0.501$ & \cellcolor[HTML]{2F984F}$\underline{0.550}$ & --- \\
 & 64 & \cellcolor[HTML]{C6E8BF}$0.300$ & \cellcolor[HTML]{58B668}$0.477$ & \cellcolor[HTML]{55B567}$0.481$ & \cellcolor[HTML]{40AA5D}$0.509$ & \cellcolor[HTML]{2F974E}$\underline{0.552}$ & --- \\
\midrule
LoReFT\textsuperscript{P} & 4 & \cellcolor[HTML]{8BCF89}$0.403$ & \cellcolor[HTML]{83CB82}$0.415$ & \cellcolor[HTML]{6BC072}$0.452$ & \cellcolor[HTML]{48AE60}$\underline{0.500}$ & \cellcolor[HTML]{55B567}$0.481$ & --- \\
 & 8 & \cellcolor[HTML]{70C274}$0.444$ & \cellcolor[HTML]{66BD6F}$0.458$ & \cellcolor[HTML]{53B466}$0.484$ & \cellcolor[HTML]{72C375}$0.441$ & \cellcolor[HTML]{40AA5D}$\underline{0.509}$ & --- \\
 & 16 & \cellcolor[HTML]{72C375}$0.442$ & \cellcolor[HTML]{73C476}$0.439$ & \cellcolor[HTML]{5AB769}$0.475$ & \cellcolor[HTML]{50B264}$0.489$ & \cellcolor[HTML]{45AD5F}$\underline{0.504}$ & --- \\
 & 32 & \cellcolor[HTML]{6DC072}$0.448$ & \cellcolor[HTML]{65BD6F}$0.460$ & \cellcolor[HTML]{60BA6C}$0.466$ & \cellcolor[HTML]{40AA5D}$\underline{0.509}$ & \cellcolor[HTML]{53B466}$0.484$ & --- \\
 & 64 & \cellcolor[HTML]{6BC072}$0.451$ & \cellcolor[HTML]{53B466}$0.484$ & \cellcolor[HTML]{55B567}$0.483$ & \cellcolor[HTML]{40AA5D}$\underline{0.511}$ & \cellcolor[HTML]{45AD5F}$0.503$ & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Method} & $r$ & $10^{-6}$ & $3{\cdot}10^{-6}$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ \\
\midrule
LoRA & 1 & \cellcolor[HTML]{50B264}$0.444$ & \cellcolor[HTML]{3DA65A}$0.488$ & \cellcolor[HTML]{359E53}$\underline{0.515}$ & \cellcolor[HTML]{37A055}$0.509$ & \cellcolor[HTML]{66BD6F}$0.400$ & \cellcolor[HTML]{F0F9ED}$0.000$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 4 & --- & --- & \cellcolor[HTML]{319A50}$0.527$ & \cellcolor[HTML]{2F974E}$\underline{0.537}$ & --- & --- & --- \\
 & 8 & \cellcolor[HTML]{75C477}$0.371$ & \cellcolor[HTML]{4BB062}$0.453$ & \cellcolor[HTML]{359E53}$0.515$ & \cellcolor[HTML]{339C52}$\underline{0.520}$ & \cellcolor[HTML]{37A055}$0.509$ & \cellcolor[HTML]{EFF9EC}$0.005$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 16 & --- & --- & \cellcolor[HTML]{38A156}$0.506$ & \cellcolor[HTML]{339C52}$\underline{0.520}$ & --- & --- & --- \\
 & 32 & \cellcolor[HTML]{79C67A}$0.360$ & \cellcolor[HTML]{50B264}$0.443$ & \cellcolor[HTML]{37A055}$\underline{0.509}$ & \cellcolor[HTML]{3BA458}$0.497$ & \cellcolor[HTML]{3DA65A}$0.490$ & \cellcolor[HTML]{EDF8E9}$0.020$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 64 & --- & --- & \cellcolor[HTML]{9CD797}$0.281$ & \cellcolor[HTML]{37A055}$\underline{0.510}$ & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & \cellcolor[HTML]{5EB96B}$0.416$ & \cellcolor[HTML]{95D391}$0.296$ & \cellcolor[HTML]{EFF9EB}$0.010$ & \cellcolor[HTML]{50B264}$\underline{0.444}$ & \cellcolor[HTML]{ECF8E8}$0.026$ & --- & --- \\
 & 4 & --- & --- & --- & \cellcolor[HTML]{53B466}$\underline{0.438}$ & --- & --- & --- \\
 & 8 & --- & --- & --- & \cellcolor[HTML]{52B365}$\underline{0.440}$ & --- & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{62BB6D}$\underline{0.409}$ & --- & --- & --- \\
 & 64 & --- & --- & --- & \cellcolor[HTML]{4EB264}$\underline{0.448}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{D6EFD0}$0.114$ & \cellcolor[HTML]{E7F6E2}$0.055$ & \cellcolor[HTML]{BCE4B5}$0.197$ & \cellcolor[HTML]{7AC77B}$0.356$ & \cellcolor[HTML]{50B264}$0.445$ & \cellcolor[HTML]{3CA559}$\underline{0.493}$ & \cellcolor[HTML]{58B668}$0.428$ \\
 & 2 & --- & --- & \cellcolor[HTML]{9CD797}$0.278$ & \cellcolor[HTML]{70C274}$0.378$ & \cellcolor[HTML]{4AAF61}$0.456$ & \cellcolor[HTML]{359E53}$\underline{0.516}$ & \cellcolor[HTML]{83CB82}$0.337$ \\
 & 4 & --- & --- & \cellcolor[HTML]{A8DCA2}$0.251$ & \cellcolor[HTML]{63BC6E}$0.406$ & \cellcolor[HTML]{43AC5E}$0.469$ & \cellcolor[HTML]{3DA65A}$\underline{0.490}$ & \cellcolor[HTML]{56B567}$0.430$ \\
 & 8 & \cellcolor[HTML]{D3EECD}$0.124$ & \cellcolor[HTML]{CAEAC3}$0.159$ & \cellcolor[HTML]{87CD86}$0.327$ & \cellcolor[HTML]{62BB6D}$0.409$ & \cellcolor[HTML]{4AAF61}$0.459$ & \cellcolor[HTML]{319A50}$\underline{0.527}$ & \cellcolor[HTML]{E1F3DC}$0.077$ \\
 & 16 & --- & --- & \cellcolor[HTML]{7FC97F}$0.348$ & \cellcolor[HTML]{5AB769}$0.424$ & \cellcolor[HTML]{3FA95C}$\underline{0.481}$ & \cellcolor[HTML]{42AB5D}$0.473$ & \cellcolor[HTML]{EEF8EA}$0.012$ \\
 & 32 & --- & \cellcolor[HTML]{BCE4B5}$0.196$ & --- & \cellcolor[HTML]{68BE70}$0.396$ & --- & \cellcolor[HTML]{3EA75A}$\underline{0.487}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{D2EDCC}$0.128$ & \cellcolor[HTML]{D2EDCC}$0.130$ & \cellcolor[HTML]{BCE4B5}$0.197$ & \cellcolor[HTML]{7AC77B}$0.356$ & \cellcolor[HTML]{5DB96B}$0.418$ & \cellcolor[HTML]{D3EECD}$0.126$ & \cellcolor[HTML]{58B668}$\underline{0.428}$ \\
 & 2 & --- & --- & \cellcolor[HTML]{9CD797}$0.278$ & \cellcolor[HTML]{70C274}$0.378$ & \cellcolor[HTML]{3FA85B}$\underline{0.481}$ & \cellcolor[HTML]{40AA5D}$0.477$ & \cellcolor[HTML]{83CB82}$0.337$ \\
 & 4 & --- & --- & \cellcolor[HTML]{A8DCA2}$0.251$ & \cellcolor[HTML]{63BC6E}$0.406$ & \cellcolor[HTML]{F0F9EC}$0.002$ & \cellcolor[HTML]{F0F9EC}$0.002$ & \cellcolor[HTML]{56B567}$\underline{0.430}$ \\
 & 8 & --- & --- & \cellcolor[HTML]{87CD86}$0.327$ & \cellcolor[HTML]{62BB6D}$0.409$ & \cellcolor[HTML]{3FA85B}$0.481$ & \cellcolor[HTML]{3CA559}$\underline{0.493}$ & \cellcolor[HTML]{E1F3DC}$0.077$ \\
 & 16 & --- & --- & \cellcolor[HTML]{7FC97F}$0.348$ & \cellcolor[HTML]{5AB769}$0.424$ & \cellcolor[HTML]{3EA75A}$\underline{0.487}$ & \cellcolor[HTML]{EFF9EB}$0.010$ & \cellcolor[HTML]{EEF8EA}$0.012$ \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{3BA458}$\underline{0.496}$ & \cellcolor[HTML]{3FA95C}$0.481$ & --- \\
\midrule
LoReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{D8F0D2}$\underline{0.109}$ & \cellcolor[HTML]{D8F0D2}$\underline{0.109}$ & \cellcolor[HTML]{D8F0D2}$\underline{0.109}$ & \cellcolor[HTML]{D8F0D2}$\underline{0.109}$ & \cellcolor[HTML]{D8F0D2}$\underline{0.109}$ & \cellcolor[HTML]{D8F0D2}$\underline{0.109}$ & \cellcolor[HTML]{E8F6E4}$0.043$ \\
 & 2 & --- & \cellcolor[HTML]{7AC77B}$0.356$ & \cellcolor[HTML]{7FC97F}$0.347$ & \cellcolor[HTML]{6BC072}$0.390$ & \cellcolor[HTML]{4AAF61}$0.456$ & \cellcolor[HTML]{43AC5E}$\underline{0.469}$ & --- \\
 & 4 & --- & \cellcolor[HTML]{8ED08B}$0.311$ & \cellcolor[HTML]{7AC77B}$0.356$ & \cellcolor[HTML]{4BB062}$0.453$ & \cellcolor[HTML]{45AD5F}$\underline{0.468}$ & \cellcolor[HTML]{48AE60}$0.462$ & --- \\
 & 8 & --- & \cellcolor[HTML]{8BCF89}$0.320$ & \cellcolor[HTML]{6ABF71}$0.394$ & \cellcolor[HTML]{55B567}$0.434$ & \cellcolor[HTML]{43AC5E}$\underline{0.470}$ & \cellcolor[HTML]{EDF8EA}$0.014$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Method} & $r$ & $10^{-6}$ & $3{\cdot}10^{-6}$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ \\
\midrule
LoRA & 1 & --- & \cellcolor[HTML]{3EA75A}$0.302$ & \cellcolor[HTML]{45AD5F}$0.289$ & \cellcolor[HTML]{3AA357}$\underline{0.310}$ & \cellcolor[HTML]{E7F6E3}$0.031$ & --- & --- \\
 & 8 & --- & --- & --- & \cellcolor[HTML]{369F54}$\underline{0.318}$ & --- & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{309950}$\underline{0.330}$ & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & \cellcolor[HTML]{4AAF61}$0.283$ & \cellcolor[HTML]{55B567}$0.270$ & \cellcolor[HTML]{359E53}$\underline{0.319}$ & \cellcolor[HTML]{EFF9EB}$0.005$ & --- & --- \\
 & 8 & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.333}$ & --- & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{2F984F}$\underline{0.332}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & \cellcolor[HTML]{76C578}$0.227$ & \cellcolor[HTML]{75C477}$0.229$ & \cellcolor[HTML]{72C375}$0.234$ & \cellcolor[HTML]{78C679}$0.226$ & \cellcolor[HTML]{46AE60}$0.288$ & \cellcolor[HTML]{339C52}$\underline{0.324}$ & \cellcolor[HTML]{48AE60}$0.285$ \\
 & 2 & --- & --- & \cellcolor[HTML]{70C274}$0.235$ & \cellcolor[HTML]{73C476}$0.232$ & \cellcolor[HTML]{5EB96B}$0.257$ & \cellcolor[HTML]{48AE60}$\underline{0.285}$ & \cellcolor[HTML]{EDF8E9}$0.012$ \\
 & 4 & --- & --- & \cellcolor[HTML]{75C477}$0.229$ & \cellcolor[HTML]{6ABF71}$0.244$ & \cellcolor[HTML]{73C476}$0.232$ & \cellcolor[HTML]{48AE60}$\underline{0.285}$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 8 & --- & --- & \cellcolor[HTML]{73C476}$0.231$ & \cellcolor[HTML]{75C477}$0.229$ & \cellcolor[HTML]{75C477}$0.229$ & \cellcolor[HTML]{3FA85B}$\underline{0.300}$ & \cellcolor[HTML]{75C477}$0.229$ \\
 & 16 & --- & --- & \cellcolor[HTML]{73C476}$0.232$ & \cellcolor[HTML]{63BC6E}$0.252$ & \cellcolor[HTML]{43AC5E}$\underline{0.291}$ & \cellcolor[HTML]{50B264}$0.275$ & \cellcolor[HTML]{EBF7E7}$0.020$ \\
 & 32 & --- & --- & --- & --- & --- & \cellcolor[HTML]{359E53}$\underline{0.319}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & \cellcolor[HTML]{73C476}$0.231$ & \cellcolor[HTML]{75C477}$0.229$ & \cellcolor[HTML]{78C679}$0.225$ & \cellcolor[HTML]{6EC173}$0.237$ & \cellcolor[HTML]{3DA65A}$\underline{0.303}$ & \cellcolor[HTML]{42AB5D}$0.293$ & \cellcolor[HTML]{EDF8EA}$0.009$ \\
 & 2 & --- & --- & --- & --- & --- & \cellcolor[HTML]{56B567}$\underline{0.267}$ & --- \\
 & 4 & --- & --- & --- & --- & --- & \cellcolor[HTML]{52B365}$\underline{0.274}$ & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{38A156}$\underline{0.313}$ & \cellcolor[HTML]{E8F6E3}$0.030$ & --- \\
 & 16 & --- & --- & --- & --- & --- & \cellcolor[HTML]{5DB96B}$\underline{0.260}$ & --- \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{319A50}$\underline{0.327}$ & \cellcolor[HTML]{E7F6E2}$0.034$ & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Method} & $r$ & $10^{-6}$ & $3{\cdot}10^{-6}$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ \\
\midrule
LoRA & 1 & --- & --- & --- & --- & \cellcolor[HTML]{42AB5D}$\underline{0.238}$ & --- & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{E9F7E5}$\underline{0.110}$ & --- & --- \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.256}$ & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & --- & \cellcolor[HTML]{90D18D}$\underline{0.189}$ & --- & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{E9F7E5}$\underline{0.110}$ & --- & --- \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{60BA6C}$\underline{0.220}$ & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & --- & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{0.098}$ & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{E5F5E0}$\underline{0.116}$ & --- & --- \\
 & 32 & --- & --- & --- & --- & --- & \cellcolor[HTML]{C0E6B9}$\underline{0.152}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & --- & --- & --- & --- & \cellcolor[HTML]{E5F5E0}$\underline{0.116}$ & --- \\
 & 8 & --- & --- & --- & --- & --- & \cellcolor[HTML]{B8E3B2}$\underline{0.159}$ & --- \\
 & 32 & --- & --- & --- & --- & --- & \cellcolor[HTML]{ECF8E8}$\underline{0.104}$ & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Method} & $r$ & $10^{-6}$ & $3{\cdot}10^{-6}$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ \\
\midrule
LoRA & 1 & --- & --- & \cellcolor[HTML]{3DA65A}$0.670$ & \cellcolor[HTML]{339C52}$\underline{0.712}$ & --- & --- & --- \\
 & 4 & \cellcolor[HTML]{BCE4B5}$0.265$ & \cellcolor[HTML]{B6E2AF}$0.289$ & \cellcolor[HTML]{80CA80}$0.470$ & \cellcolor[HTML]{50B264}$\underline{0.607}$ & \cellcolor[HTML]{E8F6E3}$0.064$ & \cellcolor[HTML]{EFF9EB}$0.011$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 8 & \cellcolor[HTML]{BCE4B5}$0.269$ & \cellcolor[HTML]{BBE4B4}$0.272$ & \cellcolor[HTML]{6ABF71}$0.534$ & \cellcolor[HTML]{2F974E}$\underline{0.733}$ & \cellcolor[HTML]{EDF8EA}$0.021$ & \cellcolor[HTML]{F0F9EC}$0.004$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 16 & \cellcolor[HTML]{BBE4B4}$0.270$ & \cellcolor[HTML]{9ED798}$0.376$ & \cellcolor[HTML]{53B466}$\underline{0.600}$ & \cellcolor[HTML]{A2D99C}$0.362$ & \cellcolor[HTML]{EEF8EA}$0.017$ & \cellcolor[HTML]{DDF2D8}$0.123$ & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 32 & \cellcolor[HTML]{B8E3B2}$0.281$ & \cellcolor[HTML]{92D28F}$0.411$ & \cellcolor[HTML]{42AB5D}$0.647$ & \cellcolor[HTML]{3FA95C}$\underline{0.653}$ & \cellcolor[HTML]{EDF8E9}$0.025$ & --- & \cellcolor[HTML]{F0F9ED}$0.000$ \\
 & 64 & \cellcolor[HTML]{B1E0AB}$\underline{0.305}$ & --- & --- & --- & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & \cellcolor[HTML]{5DB96B}$\underline{0.572}$ & --- & --- & --- \\
 & 8 & --- & --- & --- & \cellcolor[HTML]{60BA6C}$\underline{0.562}$ & --- & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{97D492}$\underline{0.399}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & --- & --- & --- & \cellcolor[HTML]{5DB96B}$0.571$ & \cellcolor[HTML]{3DA65A}$\underline{0.669}$ & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{3DA65A}$\underline{0.669}$ & \cellcolor[HTML]{50B264}$0.608$ & --- \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{3AA357}$\underline{0.682}$ & --- & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & --- & --- & --- & \cellcolor[HTML]{94D390}$0.407$ & \cellcolor[HTML]{55B567}$\underline{0.594}$ & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{52B365}$\underline{0.601}$ & --- & --- \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{43AC5E}$\underline{0.642}$ & --- & --- \\
\midrule
LoReFT\textsuperscript{P} & 4 & --- & --- & --- & \cellcolor[HTML]{52B365}$\underline{0.602}$ & --- & --- & --- \\
 & 32 & --- & \cellcolor[HTML]{B6E2AF}$\underline{0.290}$ & --- & --- & --- & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Method} & $r$ & $10^{-6}$ & $3{\cdot}10^{-6}$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ \\
\midrule
LoRA & 1 & --- & --- & --- & \cellcolor[HTML]{94D390}$\underline{0.194}$ & --- & --- & --- \\
 & 8 & --- & --- & --- & \cellcolor[HTML]{C4E8BD}$\underline{0.171}$ & --- & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{65BD6F}$\underline{0.212}$ & --- & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & \cellcolor[HTML]{E9F7E5}$\underline{0.146}$ & --- & --- & --- \\
 & 8 & --- & --- & --- & \cellcolor[HTML]{F0F9ED}$\underline{0.139}$ & --- & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{CBEBC5}$\underline{0.167}$ & --- & --- & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & --- & --- & --- & \cellcolor[HTML]{95D391}$\underline{0.193}$ & --- & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{349D53}$\underline{0.233}$ & --- & --- \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.236}$ & --- & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & --- & --- & --- & \cellcolor[HTML]{BAE3B3}$\underline{0.176}$ & --- & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{309950}$\underline{0.235}$ & --- & --- \\
 & 32 & --- & --- & --- & --- & \cellcolor[HTML]{349D53}$\underline{0.233}$ & --- & --- \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccc}
\toprule
\textbf{Method} & $r$ & $10^{-6}$ & $3{\cdot}10^{-6}$ & $10^{-5}$ & $3{\cdot}10^{-5}$ & $10^{-4}$ & $3{\cdot}10^{-4}$ & $10^{-3}$ \\
\midrule
LoRA & 1 & --- & --- & --- & --- & \cellcolor[HTML]{83CB82}$\underline{0.372}$ & --- & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{349D53}$\underline{0.500}$ & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{3CA559}$\underline{0.482}$ & \cellcolor[HTML]{C4E8BD}$0.256$ & --- & --- \\
\midrule
LoRA\textsuperscript{P} & 1 & --- & --- & --- & --- & \cellcolor[HTML]{7FC97F}$\underline{0.378}$ & --- & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{66BD6F}$\underline{0.415}$ & --- & --- \\
 & 32 & --- & --- & --- & \cellcolor[HTML]{66BD6F}$\underline{0.415}$ & \cellcolor[HTML]{92D28F}$0.348$ & \cellcolor[HTML]{F0F9ED}$0.134$ & --- \\
\midrule
DiReFT\textsuperscript{A} & 1 & --- & --- & --- & --- & --- & \cellcolor[HTML]{6BC072}$\underline{0.408}$ & --- \\
 & 8 & --- & --- & --- & --- & \cellcolor[HTML]{5EB96B}$\underline{0.427}$ & \cellcolor[HTML]{B7E2B1}$0.281$ & --- \\
 & 32 & --- & --- & --- & --- & --- & \cellcolor[HTML]{2F974E}$\underline{0.512}$ & --- \\
\midrule
DiReFT\textsuperscript{P} & 1 & --- & --- & --- & --- & --- & \cellcolor[HTML]{70C274}$\underline{0.402}$ & --- \\
 & 8 & --- & --- & --- & --- & --- & \cellcolor[HTML]{6BC072}$\underline{0.408}$ & --- \\
 & 32 & --- & --- & --- & --- & --- & \cellcolor[HTML]{52B365}$\underline{0.445}$ & --- \\
\bottomrule
\end{tabular}
